Excluding $K_{2,t}$ as a fat minor

We prove that for every $t \in \mathbb{N}$, the graph $K_{2,t}$ satisfies the fat minor conjecture of Georgakopoulos and Papasoglu: for every $K\in \mathbb{N}$ there exist $M,A\in \mathbb{N}$ such that every graph with no $K$-fat $K_{2,t}$ minor is $(M,A)$-quasi-isometric to a graph with no $K_{2,t}$ minor. We use this to obtain an efficient algorithm for approximating the minimal multiplicative distortion of any embedding of a finite graph into a $K_{2,t}$-minor-free graph, answering a question of Chepoi, Dragan, Newman, Rabinovich, and Vax\`es from 2012.

==> FatK2t_Lemma1_Proof.tex <==
\begin{tikzpicture}[scale=0.3]
    
        %boxes
        \draw[thick] (0,0)--(9,0)--(9,7)--(0,7)--(0,0);
        \draw[Green,thick] (2,2)--(7,2)--(7,5)--(2,5)--(2,2);

        \draw[blue,thick] (12,0)--(21,0)--(21,7)--(12,7)--(12,0);
        \draw[thick] (14,2)--(19,2)--(19,5)--(14,5)--(14,2);

        %components
        \draw [blue, thick] plot [smooth, tension=0.4] coordinates {(1.8,15) (2.2,13) (2.9,11) (3.8,10) (4.5,9.8) (5.2,10) (6.1,11) (6.8,13) (7.2,15)};

        \draw [blue, thick] plot [smooth, tension=0.4] coordinates {(7.8,15) (8.2,13) (8.9,11) (9.8,10) (10.5,9.8) (11.2,10) (12.1,11) (12.8,13) (13.2,15)};

        \draw [blue, thick] plot [smooth, tension=0.4] coordinates {(13.8,15) (14.2,13) (14.9,11) (15.8,10) (16.5,9.8) (17.2,10) (18.1,11) (18.8,13) (19.2,15)};

        %\edges 
        \draw[orange,thick] (3.85,10.85)--(2.7,4.3);
        \draw[fill,orange] (3.85,10.85) circle (.2);
        \draw[fill,orange] (2.7,4.3) circle (.2);

        \draw[orange,thick] (9.85,10.85)--(5,4.3);
        \draw[fill,orange] (9.85,10.85) circle (.2);
        \draw[fill,orange] (5,4.3) circle (.2);

        \draw[orange,thick] (15.85,10.85)--(6.3,4.3);
        \draw[fill,orange] (15.85,10.85) circle (.2);
        \draw[fill,orange] (6.3,4.3) circle (.2);

        \draw[blue,thick] (5.15,10.85)--(13,6.3);
        \draw[fill,blue] (5.15,10.85) circle (.2);
        \draw[fill,blue] (13,6.3) circle (.2);

        \draw[blue,thick] (11.15,10.85)--(15,6.3);
        \draw[fill,blue] (11.15,10.85) circle (.2);
        \draw[fill,blue] (15,6.3) circle (.2);

        \draw[blue,thick] (17.15,10.85)--(18,6.3);
        \draw[fill,blue] (17.15,10.85) circle (.2);
        \draw[fill,blue] (18,6.3) circle (.2);


        %labels
        \draw[Green] (4.5,3) node {$X_i=V_1$};
        \draw (16.5,3.3) node {$X_j$};
        \draw (4.5,0.8) node {\footnotesize $B_G(X_i, K-1)$};
        \draw[blue] (16.5,0.8) node {\footnotesize $B_G(X_j, K-1)$};

        \draw[blue] (20,9) node {\large $V_2$};

        \draw[blue] (10.5,14) node {$C_w$};
        \draw[above,orange] (10.3,10.85) node {\scriptsize $w \in W$};
        \draw[orange] (6.5,8) node {$Q_w$};
        


        
    \end{tikzpicture}

==> Fat_K2t_Fat_XMinor.tex <==
    \begin{tikzpicture}[scale=0.45]

    %dotted lines
    \draw[gray,dotted,thick] (3,-0.15)--(18,-0.15);
    \draw[gray,dotted,thick] (3,6.15)--(18,6.15);

    %boxes middle
    \draw[thick] (7,0)--(14,0)--(16,6)--(5,6)--(7,0);
    \draw[blue,thick] (7.15,-0.3)--(13.85,-0.3)--(14.5,-2)--(6.5,-2)--(7.15,-0.3);
    \draw[blue,thick] (7.15,0.15)--(13.85,0.15)--(14.5,2)--(6.5,2)--(7.15,0.15);

    %boxes top grey
    \draw[gray,thick] (8.8,7.7)--(9.3,6.3)--(11.7,6.3)--(12.2,7.7);
    \draw[gray,thick] (5,7.7)--(5.5,6.3)--(7.5,6.3)--(8,7.7);
    \draw[gray,thick] (13,7.7)--(13.5,6.3)--(15.5,6.3)--(16,7.7);

    %boxes top coloured
    \draw[Green,thick] (5.65,5.85)--(7.35,5.85)--(7.55,5)--(5.45,5)--(5.65,5.85);
    \draw[Fuchsia,thick] (9.45,5.85)--(11.55,5.85)--(11.75,5)--(9.25,5)--(9.45,5.85);
    \draw[cyan,thick] (13.65,5.85)--(15.35,5.85)--(15.55,5)--(13.45,5)--(13.65,5.85);

    \draw[Green,thick] (5.65,6.45)--(7.35,6.45)--(7.55,7)--(5.45,7)--(5.65,6.45);
    \draw[Fuchsia,thick] (9.45,6.45)--(11.55,6.45)--(11.75,7)--(9.25,7)--(9.45,6.45);
    \draw[cyan,thick] (13.65,6.45)--(15.35,6.45)--(15.55,7)--(13.45,7)--(13.65,6.45);

    %edges bottom
    \draw[blue,thick] (8,0.5)--(7.5,-0.75);
    \draw[blue,thick] (9,0.5)--(8.8,-0.75);
    \draw[blue,thick] (10,0.5)--(10,-0.75);
    \draw[blue,thick] (11,0.5)--(11,-0.75);
    \draw[blue,thick] (12,0.5)--(12.2,-0.75);
    \draw[blue,thick] (13,0.5)--(13.5,-0.75);

    %branch paths
    \draw[fill,orange] (6,5.3) circle (.1);
    \draw[thick,orange] (6,5.3)--(6.6,3.5);
    \draw[thick,blue] (6.6,3.5)--(7.2,1.7);
    \draw[fill,orange] (6.6,3.5) circle (.1);
    \draw[fill,blue] (7.2,1.7) circle (.1);

    \draw[fill,orange] (15,5.3) circle (.1);
    \draw[thick,orange] (15,5.3)--(14.4,3.5);
    \draw[thick,blue] (14.4,3.5)--(13.8,1.7);
    \draw[fill,orange] (14.4,3.5) circle (.1);
    \draw[fill,blue] (13.8,1.7) circle (.1);

    %labels
    \draw[gray] (17.3,5.6) node {$G^{i_x}$};
    \draw[gray] (17,-0.7) node {$G^{i_x-1}$};

    %\draw[blue] (10.5,3) node {$U_x$};
    \draw[blue] (15.3,0.7) node {$U_x$};
    \draw (16.4,2.9) node {$V_x$};
    \draw[blue] (10.5,1.2) node {$V_x^\uparrow$};
    \draw[blue] (10.5,-1.2) node {$V_x^\downarrow$};

    \draw[orange] (7.2,4.2) node {\footnotesize{$E_{xy}$}};
    \draw[orange] (13.8,4.2) node {\footnotesize{$E_{xy'}$}};

    \draw[blue] (7.7,2.7) node {\footnotesize{$T_{xy}$}};
    \draw[blue] (13.3,2.7) node {\footnotesize{$T_{xy'}$}};

    \draw[gray] (4.5,7) node {\footnotesize{$V_{y}$}};
    \draw[gray] (12.6,7) node {\footnotesize{$V_{z}$}};
    \draw[gray] (16.8,7) node {\footnotesize{$V_{y'}$}};
    
    \end{tikzpicture}

==> Lemma_FatXMinor.tex <==
\begin{tikzpicture}[scale=0.4]

        %dotted lines
        \draw[gray,dotted,thick] (0,-0.15)--(21,-0.15);
        \draw[gray,dotted,thick] (0,6.15)--(21,6.15);

        %boxes left
        \draw[thick,gray] (0,0)--(1,0)--(3,6)--(0,6);
        \draw[cyan,thick] (0,-0.3)--(0.85,-0.3)--(1.5,-2)--(0,-2);

        %boxes middle
        \draw[thick] (7,0)--(14,0)--(16,6)--(5,6)--(7,0);
        \draw[blue,thick] (7.15,0.15)--(13.85,0.15)--(14.85,3)--(6.15,3)--(7.15,0.15);
        \draw[blue,thick] (7.15,-0.3)--(13.85,-0.3)--(14.5,-2)--(6.5,-2)--(7.15,-0.3);

        %boxes top
        \draw[gray,thick] (7.5,8)--(8,6.3)--(13,6.3)--(13.5,8);
        \draw[cyan,thick] (8.15,5.85)--(12.85,5.85)--(13.3,5)--(7.7,5)--(8.15,5.85);

        %green box
        \draw[Green,thick] (7.3,0.3)--(13.7,0.3)--(13.9,0.8)--(7.1,0.8)--(7.3,0.3);

        %arrows
        \draw[gray,thick,<->] (2,2)--(6,2);
        \draw[gray,thick,<->] (1.7,-1.5)--(6.4,-1.5);
        \draw[gray,thick,<->] (10.5,3.2)--(10.5,4.8);
        \draw[thick,<->] (16.9,0)--(16.9,6);
        \draw[blue,thick,<->] (15.3,-0.3)--(15.3,-2);
        %\draw[cyan,thick,<->] (7.3,5.85)--(7.3,5);

        %labels
        \draw[gray] (20.3,5.6) node {$G^{n}$};
        \draw[gray] (20,-0.7) node {$G^{n-1}$};

        \draw[gray] (0.9,3) node {$V_{g'}$};
        \draw[cyan] (0.45,-1.1) node {$V_{g'}^\downarrow$};
        \draw[blue] (10.5,-1.1) node {$V_h^\downarrow$};
        \draw[blue] (10.5,1.9)  node {$V_h^{\uparrow}$};
        \draw[Green] (13.1,1.35) node {\scriptsize{$\partial_h^{\downarrow}$}};
        \draw[cyan] (13.8,5.4) node {\footnotesize{$V_g^\downarrow$}};
        \draw[gray] (10.5,7.3) node {$V_g$};
        \draw (15.9,3) node {$V_h$};

        \draw (17.7,3) node {$R_h$};
        \draw[blue] (16,-1.2) node {$r_h$};

        \draw[gray] (11.8,4) node {\footnotesize{$\geq 3K$}};
        \draw[gray] (4,2.5) node {\footnotesize{$\geq 3K$}};
        \draw[gray] (4,-1) node {\footnotesize{$\geq 3K$}};
        
    \end{tikzpicture}

==> MergingLemma1.tex <==
\begin{tikzpicture}[scale=0.35,auto=left]

\definecolor{dgreen}{rgb}{0,0.7,0}

\draw[gray,dashed] (-2.55,0) -- (31,0);
\draw[gray,dashed] (-2.55,1.8) -- (31,1.8);


%coloured boxes left
\draw[dgreen,thick] (0.5,0.3) -- (15,0.3) -- (15,1.5) -- (0.5,1.5) -- (0.5,0.3);
\draw[magenta,thick] (0.8,0.55) -- (4,0.55) -- (4,1.25) -- (0.8,1.25) -- (0.8,0.55);
\draw[magenta,thick] (7.2,0.55) -- (10,0.55) -- (10,1.25) -- (7.2,1.25) -- (7.2,0.55);
\draw[magenta,thick] (12,0.55) -- (14.7,0.55) -- (14.7,1.25) -- (12,1.25) -- (12,0.55);

\draw[dgreen,thick] (20.2,0.3) -- (27.8,0.3) -- (27.8,1.5) -- (20.2,1.5) -- (20.2,0.3);
\draw[magenta,thick] (20.5,0.55) -- (23,0.55) -- (23,1.25) -- (20.5,1.25) -- (20.5,0.55);
\draw[magenta,thick] (25.5,0.55) -- (27.5,0.55) -- (27.5,1.25) -- (25.5,1.25) -- (25.5,0.55);


%grey boxes
\draw[gray,thick] (0.7,0.55) -- (0.7,1.25) -- (0,3.5) -- (4.8,3.5) -- (4.1,1.25) -- (4.1,0.55) -- (4.8,-1.5) -- (0,-1.5) -- (0.7,0.55);
\draw[gray,thick] (7.1,0.55) -- (7.1,1.25) -- (6.4,3.5) -- (10.8,3.5) -- (10.1,1.25) -- (10.1,0.55) -- (10.8,-1.5) -- (6.4,-1.5) -- (7.1,0.55);
\draw[gray,thick] (11.9,0.55) -- (11.9,1.25) -- (11.2,3.5) -- (15.5,3.5) -- (14.8,1.25) -- (14.8,0.55) -- (15.5,-1.5) -- (11.2,-1.5) -- (11.9,0.55);

\draw[gray,thick] (20.4,0.55) -- (20.4,1.25) -- (19.7,3.5) -- (23.7,3.5) -- (23.1,1.25) -- (23.1,0.55) -- (23.7,-1.5) -- (19.7,-1.5) -- (20.4,0.55);
\draw[gray,thick] (25.4,0.55) -- (25.4,1.25) -- (24.7,3.5) -- (28.3,3.5) -- (27.6,1.25) -- (27.6,0.55) -- (28.3,-1.5) -- (24.7,-1.5) -- (25.4,0.55);

%black boxes
\draw[thick] (0.4,0.3) -- (0.4,1.5) -- (-0.7,5) -- (16.2,5) -- (15.1,1.5) -- (15.1,0.3) -- (16.2,-3) -- (-0.7,-3) -- (0.4,0.3);

\draw[thick] (20.1,0.3) -- (20.1,1.5) -- (19,5) -- (29,5) -- (27.9,1.5) -- (27.9,0.3) -- (29,-3) -- (19,-3) -- (20.1,0.3);


%distances
%\draw[magenta,<->] (4.3,0.6)--(6.9,0.6);
\draw[gray,<->] (1.8,2) -- (1.8,3.3);
\draw[line width=0.6pt,<->] (-1.2,0.95) -- (-1.2,5);
\draw[line width=0.6pt,<->] (-1.2,0.85) -- (-1.2,-3);
\draw[line width=0.6pt,<->] (16.4,4.8) -- (18.8,4.8);
\draw[gray,<->] (4.9,3.7) -- (6.3,3.7);
\draw[line width=0.6pt,dgreen,<->] (0.5,-3.4) -- (15,-3.4);
\draw[line width=0.6pt,dgreen,<->] (20.2,-3.4) -- (27.8,-3.4);

%names
\draw[gray] (30.3,-0.6) node [] {$G^{n}$};
\draw[gray] (29.8,0.9) node [] {\small $N(G^n)$};

%\draw[magenta] (5.6,1.1) node [] {\scriptsize $\geq 3K$};
\draw[gray] (2.7,2.6) node [] {\scriptsize $\frac{3K}{2}$};
\draw (17.6,4.1) node [] {\footnotesize $\geq 3K$};

\draw[gray] (5.6,4.1) node [] {\tiny $< 3K$};

\draw (-1.95,3) node [] {$L_\cd$};
\draw (-1.95,-1.3) node [] {$L_\cd$};

\draw[dgreen] (18.7,0.85) node [] {$\cq_\cd$};
\draw[magenta] (16.5,0.85) node [] {$\cb_\cd$};

\draw[dgreen] (8,-4) node [] {\small $\leq D_1 (= D_1(t,K))$};
\draw[dgreen] (24,-4) node [] {\small $\leq D_1$};

\end{tikzpicture}

==> MergingLemma2.tex <==
\begin{tikzpicture}[scale=0.35,auto=left]

\definecolor{dgreen}{rgb}{0,0.7,0}

\draw[gray,dashed] (-2.55,0) -- (31,0);
\draw[gray,dashed] (-2.55,1.8) -- (31,1.8);


%coloured boxes left
\draw[blue,thick] (0.5,0.3) -- (15,0.3) -- (15,1.5) -- (0.5,1.5) -- (0.5,0.3);
\draw[dgreen,thick] (0.8,0.55) -- (4,0.55) -- (4,1.25) -- (0.8,1.25) -- (0.8,0.55);
\draw[dgreen,thick] (7.2,0.55) -- (10,0.55) -- (10,1.25) -- (7.2,1.25) -- (7.2,0.55);
\draw[dgreen,thick] (12,0.55) -- (14.7,0.55) -- (14.7,1.25) -- (12,1.25) -- (12,0.55);

\draw[blue,thick] (20.2,0.3) -- (27.8,0.3) -- (27.8,1.5) -- (20.2,1.5) -- (20.2,0.3);
\draw[dgreen,thick] (20.5,0.55) -- (23,0.55) -- (23,1.25) -- (20.5,1.25) -- (20.5,0.55);
\draw[dgreen,thick] (25.5,0.55) -- (27.5,0.55) -- (27.5,1.25) -- (25.5,1.25) -- (25.5,0.55);

%coloured boxes right
%\draw[dgreen,thick] ();


%grey boxes
\draw[gray,thick] (0.7,0.55) -- (0.7,1.25) -- (0.4,3) -- (4.4,3) -- (4.1,1.25) -- (4.1,0.55) -- (4.4,-1) -- (0.4,-1) -- (0.7,0.55);
\draw[gray,dashed] (0.4,3) -- (0.2,4.1) -- (4.6,4.1) -- (4.4,3);

\draw[gray,thick] (7.1,0.55) -- (7.1,1.25) -- (6.8,3) -- (10.4,3) -- (10.1,1.25) -- (10.1,0.55) -- (10.4,-1) -- (6.8,-1) -- (7.1,0.55);
\draw[gray,dashed] (6.8,3) -- (6.6,4.1) -- (10.6,4.1) -- (10.4,3);

\draw[gray,thick] (11.9,0.55) -- (11.9,1.25) -- (11.6,3) -- (15.1,3) -- (14.8,1.25) -- (14.8,0.55) -- (15.1,-1) -- (11.6,-1) -- (11.9,0.55);
\draw[gray,dashed] (11.6,3) -- (11.4,4.1) -- (15.3,4.1) -- (15.1,3);

\draw[gray,thick] (20.4,0.55) -- (20.4,1.25) -- (20.1,3) -- (23.4,3) -- (23.1,1.25) -- (23.1,0.55) -- (23.4,-1) -- (20.1,-1) -- (20.4,0.55);
\draw[gray,dashed] (20.1,3) -- (19.9,4.1) -- (23.6,4.1) -- (23.4,3);

\draw[gray,thick] (25.4,0.55) -- (25.4,1.25) -- (25,3) -- (27.9,3) -- (27.6,1.25) -- (27.6,0.55) -- (27.9,-1) -- (25,-1) -- (25.4,0.55);
\draw[gray,dashed] (25,3) -- (24.8,4.1) -- (28.1,4.1) -- (27.9,3);

%black boxes
\draw[thick] (0.4,0.3) -- (0.4,1.5) -- (-0.3,5.5) -- (15.8,5.5) -- (15.1,1.5) -- (15.1,0.3) -- (15.4,-1.2) -- (0.1,-1.2) -- (0.4,0.3);
\draw[thick,dashed] (-0.3,5.5) -- (-0.7,7.5) -- (16.2,7.5) -- (15.8,5.5);

\draw[thick] (20.1,0.3) -- (20.1,1.5) -- (19.4,5.5) -- (28.6,5.5) -- (27.9,1.5) -- (27.9,0.3) -- (28.2,-1.2) -- (19.8,-1.2) -- (20.1,0.3);
\draw[thick,dashed] (19.4,5.5) -- (19,7.5) -- (29,7.5) -- (28.6,5.5);

%paths
%\draw [thick,gray] plot [smooth, tension=0.2] coordinates {(4.2,3.3) (4.7,3.9) (6.5,3.9) (7,3.3)};


%distances
\draw[gray,<->] (4.7,4.3)--(6.5,4.3);
\draw[gray,<->] (1.7,3.1) -- (1.7,4);
\draw[line width=0.6pt,<->] (-1.2,0.95) -- (-1.2,5.5);
\draw[line width=0.6pt,<->] (-1.2,0.85) -- (-1.2,-1.2);
\draw[line width=0.6pt,<->] (16.4,7.4) -- (18.8,7.4);
\draw[line width=0.6pt,gray,<->] (4.7,2.9) -- (6.5,2.9);
\draw[line width=0.6pt,blue,<->] (0.5,-1.6) -- (15,-1.6);
\draw[line width=0.6pt,blue,<->] (20.2,-1.6) -- (27.8,-1.6);
\draw[line width=0.6pt,<->] (6.7,5.6) -- (6.7,7.4);

%names
\draw[gray] (30.3,-0.6) node [] {$G^{n}$};
\draw[gray] (29.8,0.9) node [] {\small $N(G^n)$};

\draw[gray] (5.6,4.8) node [] {\tiny $< 3K$};
\draw[gray] (3,3.55) node [] {\scriptsize $\ell+K$};
\draw (8.4,6.5) node [] {$\ell+K$};

\draw (17.6,6.7) node [] {\footnotesize $\geq 3K$};

\draw[gray] (5.6,2.3) node [] {\scriptsize $\geq 3K$};

\draw (-1.95,3.3) node [] {$L'_\cd$};
\draw (-1.95,-0.2) node [] {$L_\cd$};

\draw[blue] (18.7,0.85) node [] {$\cp_\cd$};
\draw[dgreen] (16.5,0.85) node [] {$\cq_\cd$};

\draw[blue] (8,-2.2) node [] {\small $\leq R_0(t,K)$};
\draw[blue] (24,-2.2) node [] {\small $\leq R_0(t,K)$};



\end{tikzpicture}


==> Partition_R.tex <==
\begin{tikzpicture}[scale=0.35,auto=left]

\definecolor{dgreen}{rgb}{0,0.7,0}

\draw[gray,dashed] (0,0) -- (34,0);
\draw[gray,dashed] (0,4) -- (34,4);
\draw[gray,dashed] (0,5.6) -- (34,5.6);

%black components
\draw [thick] plot [smooth, tension=0.2] coordinates {(0,10) (1,0.6) (8,0.6) (9,10)};
\draw [thick] plot [smooth, tension=0.2] coordinates {(10,10) (11,0.6) (22,0.6) (23,10)};
\draw [thick] plot [smooth, tension=0.2] coordinates {(24,10) (25,0.6) (30,0.6) (31,10)};

%left components
\draw [thick,dgreen,dashed] plot [smooth, tension=0.2] coordinates {(0.3,10) (0.8,4.5) (2.2,4.5) (2.5,10)};
\draw [thick,dgreen,dashed] plot [smooth, tension=0.2] coordinates {(2.8,10) (3.1,4.5) (6,4.5) (6.2,10)};
\draw [thick,dgreen,dashed] plot [smooth, tension=0.2] coordinates {(6.5,10) (6.8,4.5) (8.2,4.5) (8.7,10)};

\draw [gray,line width=0.5] plot [smooth, tension=0.2] coordinates {(0.5,10) (1,4.7) (2,4.7) (2.3,10)};
\draw [cyan,line width=0.5] plot [smooth, tension=0.2] coordinates {(3,10) (3.3,4.7) (4.3,4.7) (4.4,10)};
\draw [cyan,line width=0.5] plot [smooth, tension=0.2] coordinates {(4.6,10) (4.7,4.7) (5.8,4.7) (6,10)};
\draw [gray,line width=0.5] plot [smooth, tension=0.2] coordinates {(6.7,10) (7,4.7) (8,4.7) (8.5,10)};


%middle components
\draw [thick,dgreen,dashed] plot [smooth, tension=0.12] coordinates {(10.3,10) (10.9,4.4) (19.9,4.4) (20.2,10)};
\draw [thick,dashed,dgreen] plot [smooth, tension=0.2] coordinates {(20.5,10) (20.8,4.5) (22.2,4.5) (22.7,10)};

\draw [blue,thick] plot [smooth, tension=0.2] coordinates {(10.6,10) (11.1,4.7) (13.9,4.7) (14.15,10)};
\draw [blue,thick] plot [smooth, tension=0.2] coordinates {(14.4,10) (14.7,4.7) (16.8,4.7) (17.05,10)};
\draw [blue,thick] plot [smooth, tension=0.2] coordinates {(17.3,10) (17.6,4.7) (19.7,4.7) (19.9,10)};
\draw [gray,line width=0.5] plot [smooth, tension=0.2] coordinates {(20.7,10) (21,4.7) (22,4.7) (22.5,10)};


%right components
\draw[thick,dgreen,dashed] plot [smooth, tension=0.2] coordinates {(24.3,10) (24.9,4.5) (30.1,4.5) (30.7,10)};
\draw[cyan,line width=0.5] plot [smooth, tension=0.2] coordinates {(24.5,10) (25.1,4.7) (27,4.7) (27.3,10)};
\draw[cyan,line width=0.5] plot [smooth, tension=0.2] coordinates {(27.6,10) (27.9,4.7) (29.9,4.7) (30.5,10)};





%gray boxes
\draw[gray,thick] (1.3,0.6) -- (2.9,0.6) -- (3.2,3.7) -- (0.9,3.7) -- (1.3,0.6);
\draw[gray,thick] (3.9,0.6) -- (5.9,0.6) -- (6.2,3.7) -- (3.6,3.7) -- (3.9,0.6);
\draw[gray,thick] (7,0.6) -- (12,0.6) -- (12.3,3.7) -- (6.7,3.7) -- (7,0.6);
\draw[gray,thick] (12.7,3.7) -- (13,0.6) -- (15.5,0.6) -- (15.8,3.7) -- (12.7,3.7);
\draw[gray,thick] (16.2,3.7) -- (16.5,0.6) -- (19,0.6) -- (19.3,3.7) -- (16.2,3.7);
\draw[gray,thick] (19.7,3.7) -- (20,0.6) -- (21.8,0.6) -- (22.3,3.7) -- (19.7,3.7);
\draw[gray,thick] (25,3.7) -- (25.3,0.6) -- (27.4,0.6) -- (27.7,3.7) -- (25,3.7);
\draw[gray,thick] (28.1,3.7) -- (28.4,0.6) -- (29.7,0.6) -- (30.1,3.7) -- (28.1,3.7);

%pink boxes
\draw[magenta,thick] (11.3,4.8) -- (12,4.8) -- (12,5.4) -- (11.3,5.4) -- (11.3,4.8);
\draw[magenta,thick] (12.2,4.8) -- (13,4.8) -- (13,5.4) -- (12.2,5.4) -- (12.2,4.8);
\draw[magenta,thick] (13.2,4.8) -- (13.8,4.8) -- (13.8,5.4) -- (13.2,5.4) -- (13.2,4.8);
\draw[magenta,thick] (14.9,4.8) -- (15.8,4.8) -- (15.8,5.4) -- (14.9,5.4) -- (14.9,4.8);
\draw[magenta,thick] (16,4.8) -- (16.65,4.8) -- (16.65,5.4) -- (16,5.4) -- (16,4.8);
\draw[magenta,thick] (17.8,4.8) -- (18.5,4.8) -- (18.5,5.4) -- (17.8,5.4) -- (17.8,4.8);
\draw[magenta,thick] (18.7,4.8) -- (19.5,4.8) -- (19.5,5.4) -- (18.7,5.4) -- (18.7,4.8);


%edges
\draw[gray,line width=0.5] (1.3,4.9) -- (1.2,3.3);
\draw[gray,line width=0.5] (1.5,4.9) -- (1.5,3.3);
\draw[gray,line width=0.5] (1.7,4.9) -- (2.1,3.3);

\draw[cyan,line width=0.5] (3.5,4.9) -- (2.8,3.3);
\draw[cyan,line width=0.5] (4,4.9) -- (4.3,3.3);

\draw[cyan,line width=0.5] (5,4.9) -- (4.8,3.3);
\draw[cyan,line width=0.5] (5.5,4.9) -- (7,3.3);

\draw[gray,line width=0.5] (7.4,4.9) -- (7.4,3.3);
\draw[gray,line width=0.5] (7.8,4.9) -- (8,3.3);

\draw[blue,line width=0.7] (11.7,5) -- (11.5,3.3);
\draw[blue,line width=0.7] (12.6,5) -- (13.2,3.3);
\draw[blue,line width=0.7] (13.5,5) -- (14,3.3);

\draw[blue,line width=0.7] (15.2,5) -- (14.8,3.3);
\draw[blue,line width=0.7] (16.2,5) -- (16.8,3.3);

\draw[blue,line width=0.7] (18,5) -- (15.2,3.3);
\draw[blue,line width=0.7] (18.2,5) -- (17.5,3.3);
\draw[blue,line width=0.7] (19.2,5) -- (20,3.3);

\draw[gray,line width=0.5] (21.2,4.9) -- (21,3.3);
\draw[gray,line width=0.5] (21.6,4.9) -- (21.8,3.3);

\draw[cyan,line width=0.5] (25.6,4.9) -- (25.4,3.3);
\draw[cyan,line width=0.5] (26,4.9) -- (26.1,3.3);
\draw[cyan,line width=0.5] (26.6,4.9) -- (28.5,3.3);

\draw[cyan,line width=0.5] (28.3,4.9) -- (27,3.3);
\draw[cyan,line width=0.5] (28.8,4.9) -- (29,3.3);
\draw[cyan,line width=0.5] (29.3,4.9) -- (29.7,3.3);


%names
\draw[gray] (32.7,-0.6) node [] {$G^{n-1}$};
\draw[gray] (33.2,3.4) node [] {$G^{n}$};
\draw[gray] (32.5,4.7) node [] {$N_G(G^n)$};
\draw[dgreen] (32,8) node [] {$\mathfrak{R}$};
\draw (23.1,1.8) node [] {$Z$};
\draw[blue] (15.6,9.5) node [] {$\cd_Z$};
\draw[magenta] (15.8,6.5) node [] {$\cb_{\cd_Z}$};
\draw[blue] (11.2,9.5) node [] {\footnotesize $C$};
\draw[gray] (11.7,6.1) node [] {\scriptsize $\partial C$};
\draw[magenta] (13.4,6.1) node [] {\scriptsize $B_i^C$};

\end{tikzpicture}

==> Proof_of_2.tex <==
\begin{tikzpicture}[scale=0.4]

\draw[gray,dashed] (0,0) -- (21,0);
\draw[gray,dashed] (0,5) -- (21,5);
\draw[gray,dashed] (0,10) -- (21,10);

%bottom boxes
\draw[gray] (0,0.5) -- (2,0.5) -- (3,4.5) -- (0,4.5);
\draw[thick] (5,0.5) -- (9,0.5) -- (10,4.5) -- (4,4.5) -- (5,0.5);
\draw[gray,thick] (12,0.5) -- (15,0.5) -- (16,4.5) -- (11,4.5) -- (12,0.5);
\draw[gray] (19,0.5) -- (18,0.5) -- (17,4.5) -- (19,4.5);

%top boxes
\draw[gray] (1.5,5.5) -- (4.5,5.5) -- (5.5,9.5) -- (0.5,9.5) -- (1.5,5.5);
\draw[gray,thick] (7.5,5.5) -- (10.5,5.5) -- (11.5,9.5) -- (6.5,9.5) -- (7.5,5.5);
\draw[thick] (13.5,5.5) -- (17.5,5.5) -- (18.5,9.5) -- (12.5,9.5) -- (13.5,5.5);

%paths
%\draw[cyan,thick] (14.5,6) -- (14,4) -- (12.5,4) -- (10.2,6) -- (9,6) -- (8,4);
\draw [cyan, thick] plot [smooth, tension=0.3] coordinates {(14.5,6) (14,4) (12.5,4) (10.2,6) (9,6) (8,4)};
\draw[fill,cyan] (14.5,6) circle (.125);
\draw[fill,cyan] (8,4) circle (.125);

%\draw[blue,thick] (14.5,9) -- (14,10.5) -- (4.5,10.5) -- (4,6) -- (5,4);
\draw [blue, thick] plot [smooth, tension=0.3] coordinates {(14.5,9) (13.5,10.5) (4.5,10.5) (4,6) (5,4)};
\draw[fill,blue] (14.5,9) circle (.125);
\draw[fill,blue] (5,4) circle (.125);

%\draw[blue,thick] (16,6) -- (14.25,-0.5) -- (9,-0.5) -- (8.5,1);
\draw [blue, thick] plot [smooth, tension=0.3] coordinates {(16,6) (14.25,-0.3) (9,-0.5) (8.5,1)};
\draw[fill,blue] (16,6) circle (.125);
\draw[fill,blue] (8.5,1) circle (.125);

%edges
\draw (16,9) -- (16.5,10.5);
\draw[fill,black] (16,9) circle (.08);
\draw[fill,black] (16.5,10.5) circle (.08);

\draw (17.2,9) -- (18,10.5);
\draw[fill,black] (17.2,9) circle (.08);
\draw[fill,black] (18,10.5) circle (.08);

\draw (17,6) -- (18,4);
\draw[fill,black] (17,6) circle (.08);
\draw[fill,black] (18,4) circle (.08);

\draw (6,1) -- (5.3,-0.5);
\draw[fill,black] (6,1) circle (.08);
\draw[fill,black] (5.3,-0.5) circle (.08);

\draw (7.2,1) -- (7.2,-0.5);
\draw[fill,black] (7.2,1) circle (.08);
\draw[fill,black] (7.2,-0.5) circle (.08);


%names
\draw (7,2.5) node {\large $V_h$};
\draw (15.5,7.5) node {\large $V_g$};
\draw[gray] (13.5,2.5) node {\large $V_{h'}$};
\draw[gray] (9,7.5) node {\large $V_{g'}$};

\draw[cyan] (11.8,5.5) node {\large $P$};
\draw[blue] (14.8,10.5) node {\large $P$};
\draw[blue] (11,0.1) node {\large $P$};

\draw[gray] (20,-0.6) node {\large $G^{n-1}$};
\draw[gray] (20,4.4) node {\large $G^{n}$};
\draw[gray] (20,9.4) node {\large $G^{n+1}$};

\end{tikzpicture}

    
